Harmonic Stability Analysis of Microgrids with Converter-Interfaced Distributed Energy Resources, Part II: Case Studies

In Part I of this paper a method for the Harmonic Stability Assessment (HSA) of power systems with a high share of Converter-Interfaced Distributed Energy Resources (CIDERs) was proposed. Specifically, the Harmonic State-Space (HSS) model of a generic power system is derived through combination of the components HSS models. The HSS models of CIDERs and grid are based on Linear Time-Periodic (LTP) models, capable of representing the coupling between different harmonics. In Part II, the HSA of a grid-forming, and two grid-following CIDERs (i.e., ex- and including the DC-side modelling) is performed. More precisely, the classification of the eigenvalues, the impact of the maximum harmonic order on the locations of the eigenvalues, and the sensitivity curves of the eigenvalues w.r.t. to control parameters are provided. These analyses allow to study the physical meaning and origin of the CIDERs eigenvalues. Additionally, the HSA is performed for a representative example system derived from the CIGRE low-voltage benchmark system. A case of harmonic instability is identified through the system eigenvalues, and validated with Time-Domain Simulations (TDS) in Simulink. It is demonstrated that, as opposed to stability analyses based on Linear Time-Invariant (LTI) models, the HSA is suitable for the detection of harmonic instability.

==> Figures/Resource_Schematic.tex <==
{

\tikzstyle{block-big}=[rectangle,draw=black,minimum width=1.4cm,minimum height=1.0cm,inner sep=0pt]
\tikzstyle{conversion}=[rectangle,draw=black,minimum width=0.9cm,minimum height=0.6cm,inner sep=0pt]
\tikzstyle{transformation}=[rectangle,draw=black,minimum width=0.7cm,minimum height=0.7cm,inner sep=0pt]
\tikzstyle{controller}=[rectangle,draw=black,minimum width=1.0cm,minimum height=1.0cm,inner sep=0pt]

\tikzstyle{dot}=[circle,draw=black,fill=black,inner sep=1pt]
\tikzstyle{signal}=[-latex]

\definecolor{myRed}{rgb}{1 0 0}%{0.8,0.0,0.0}
\definecolor{myGreen}{rgb}{0 0 1}%{0.0,0.5,0.0}

\scriptsize

\begin{tikzpicture}
    % Coordinates
    \def\dx{1.0}
    \def\dy{1.0}

    \draw[dashed,draw=myRed] (3.8*\dx,1.5*\dy) to (3.8*\dx,-4.5*\dy);
	\draw[signal,draw=myRed] (3.6*\dx,1.3*\dy) to (3.3*\dx,1.3*\dy);
	\node[text=myRed] at (2.3*\dx,1.3*\dy)
	{%
	    \begin{tabular}{c}
	        Internal Response
         % \\
	        % $\Hat{\hat{\mathbf{Y}}} = \Hat{\mathbf{G}}\,\Hat{\hat{\mathbf{W}}}$
	    \end{tabular}
	};
    % ==========
    
    % Power hardware
    
    % Actuator
    \node[block-big] (A) at (0,0)
    {%
    \begin{tabular}{c}
        Actuator\\
        $\act$
    \end{tabular}
    };
    
    % Filter
    \node[block-big] (F) at ($(A)+(2.2*\dx,0)$)
    {%
    \begin{tabular}{c}
        Filter\\
        Stages%$\fltr_{\lambda}$
    \end{tabular}
    };
    \node[dot] (FO) at ($(F)-(0,1.25*\dy)$) {};
    \draw[signal] (A.east) to (F.west);
    
    % Point of connection
    \node[dot] (PCI) at ($(F)+(2.5*\dx,0)$) {};
    \coordinate (PCO) at ($(PCI)-(0,1.25*\dy)$);
    
    \node[transformation] (TGI) at ($(PCI)+(\dx,0)$) {$\tau_{\pwr|\gamma}$};
    \node[transformation] (TGO) at ($(PCO)+(\dx,0)$) {$\tau_{\gamma|\pwr}$};
    
    \node (GI) at ($(TGI)+(1.2*\dx,0)$) {$\mathbf{w}_{\grd}$};
    \node (GO) at ($(TGO)+(1.2*\dx,0)$) {$\mathbf{y}_{\grd}$};
    \node (G) at ($0.5*(GI)+0.5*(GO)$) {Grid $\grd$};
    
    \draw[signal] (GI.west) to (TGI.east);
    \draw[signal] (TGO.east) to (GO.west);
    
    \draw (TGI.west) to (PCI.east);
    \draw[signal] (PCI.east) to node[near end,above]{$\mathbf{w}_{\pwr}$} (F.east);
    \draw[signal] (FO.east) to  (TGO.west); %node[midway,above]{$\mathbf{y}_{\pwr,\Lambda}$}
    
    % ==========
    
    % Conversion & Transformation
    
    % % Anti-imaging filter
    % \node[conversion] (FAI) at ($(A)-(0,2.8*\dy)$) {\LPF};
    
    % % Anti-aliasing filters
    % \node[conversion] (FAAI) at ($(F)-2.8*(0,\dy)$) {\LPF};
    % \node[conversion] (FAAO) at ($(PCI)-2.8*(0,\dy)$) {\LPF};
    % \draw (F.south) to (FO.north);
    % \draw[signal] (FO.south) to node[near start,right]{$\mathbf{y}_{\pwr,\lambda}$} (FAAI.north);
    % \draw[signal] (PCI.south) to (FAAO.north);
    
    % % Digital-to-analog converter
    % \node[conversion] (DAC) at ($(FAI)-(0,\dy)$) {\DAC};
    % \draw[signal] (DAC.north) to (FAI.south);
    
    % % Analog-to-digital converters
    % \node[conversion] (ADCI) at ($(FAAI)-(0,\dy)$) {\ADC};
    % \node[conversion] (ADCO) at ($(FAAO)-(0,\dy)$) {\ADC};
    % \draw[signal] (FAAI.south) to (ADCI.north);
    % \draw[signal] (FAAO.south) to (ADCO.north);
    
    % Software-to-hardware coordinate transformation
    \node[transformation] (TBW) at ($(A)-(0,2.0*\dy)$) {$\tau_{\pwr|\ctrl}$};
    \draw[signal] (TBW.north) to node[midway,right]{$\mathbf{u}_{\pwr}$} (A.south);

    % Hardware-to-software coordinate transformation
    \node[transformation] (TFWI) at ($(F)-(0,2.0*\dy)$) {$\trafo_{\ctrl|\pwr}$};
    \draw[signal] (F.south) to node[midway,right]{$\mathbf{y}_{\pwr}$} (TFWI.north);
    \node[transformation] (TFWO) at ($(PCI)-(0,2.0*\dy)$) {$\tau_{\ctrl|\pwr}$};
    \draw[signal] (PCI.south) to (TFWO.north);
    
    % \draw[signal] (TBW.north) to (DAC.south);
    % \draw[signal] (ADCI.south) to (TFWI.north);
    % \draw[signal] (ADCO.south) to (TFWO.north);
    
    % ==========
    
    % Control software
    
    \node[block-big] (K) at ($(TFWI)-1.5*(0,\dy)$)
    {%
    \begin{tabular}{c}
        Controller\\
        Stages%$\ctrl_{\lambda}$
    \end{tabular}
    };
    \node[block-big] (R) at ($(TFWO)-1.5*(0,\dy)$)
    {%
    \begin{tabular}{c}
        Reference\\
        $\refr$
    \end{tabular}
    };
    
    \node (SP) at ($(R)+(2.2*\dx,0)$) {$\mathbf{w}_{\spt}$};
    \node at ($(SP)+(0,0.4*\dy)$) {Setpoint $\spt$};
    
    \draw[signal] (TFWI.south) to node[midway,right]{$\mathbf{u}_{\ctrl}$} (K.north);
    \draw[signal] (TFWO.south) to node[midway,right]{$\mathbf{w}_{\refr}$} (R.north);
    
    \draw[signal] (SP.west) to (R.east);
    \draw[signal] (R.west) to node[midway,above]{$\mathbf{w}_{\ctrl}$} (K.east);
    \draw[signal] (K.west) to node[midway,above]{$\mathbf{y}_{\ctrl}$} ($(TBW)-1.5*(0,\dy)$) to (TBW.south);
    
    % ==========
    
    % Decorations
    
    % ++++++++++
    
    % Loops
    
    \draw[dashdotted] ($(F.north east)+0.2*(\dx,\dy)$)
        to ($(F.south east)+0.2*(\dx,-\dy)$)
        to ($(A.south west)+0.2*(-\dx,-\dy)$)
        to ($(A.north west)+0.2*(-\dx,\dy)$)
        to ($(F.north east)+0.2*(\dx,\dy)$);
    \node at ($0.5*(F.north)+0.5*(A.north)+0.4*(0,\dy)$) {Power Hardware $\pwr$};

    \draw[dashdotted] ($(K.north east)+0.2*(\dx,\dy)$)
        to ($(K.south east)+0.2*(\dx,-\dy)$)
        to ($(K.south west)+2.2*(-\dx,0)+0.2*(-\dx,-\dy)$)
        to ($(K.north west)+2.2*(-\dx,0)+0.2*(-\dx,\dy)$)
        to ($(K.north east)+0.2*(\dx,\dy)$);
    \node at ($(K.south)+1.1*(-\dx,0)+0.4*(0,-\dy)$) {Control Software $\ctrl$};
    
    % ++++++++++
    
    % Domains
    
    % \coordinate (DL) at ($(DAC)-0.8*(\dx,0)$);
    % \coordinate (DR) at ($(ADCO)+2.8*(\dx,0)$);
    
    % \draw[dotted] (DL) to (DAC.west);
    % \draw[dotted] (DAC.east) to (ADCI.west);
    % \draw[dotted] (ADCI.east) to (ADCO.west);
    % \draw[dotted] (ADCO.east) to (DR);
    
    % \node at ($0.85*(DR)+0.15*(DL)+0.4*(0,\dy)$)
    % {%
    % \begin{tabular}{c}
    %     Analog Subsystem\\
    %     (Continuous-Time)
    % \end{tabular}
    % };
    % \node at ($0.85*(DR)+0.15*(DL)-0.4*(0,\dy)$){%
    % \begin{tabular}{c}
    %     Digital Subsystem\\
    %     (Discrete-Time)
    % \end{tabular}
    % };
    
    % ++++++++++
    
    % Modules
    
    % \coordinate (ML) at ($(TBW)-0.8*(\dx,0)+0.9*(0,\dy)$);
    % \coordinate (MR) at ($(TFWO)+2.8*(\dx,0)+0.9*(0,\dy)$);
    
    % \draw[dashed] (ML) to (MR);
    
    % \node at ($0.85*(MR)+0.15*(ML)+0.2*(0,\dy)$){Power Hardware $\pwr$};
    % \node at ($0.85*(MR)+0.15*(ML)-0.2*(0,\dy)$){Control Software $\ctrl$};
    
\end{tikzpicture}

}

==> Figures/ciders/Setup_Resources.tex <==
{
	
	\scriptsize
	\ctikzset{bipoles/length=0.8cm}
	
	\begin{circuitikz}[european]
		
		\def\x{0.9}
		\def\y{0.7}
		
		\coordinate (SN) at (0,0);
		\coordinate (SP) at ($(SN)+(0,2*\y)$);
		\coordinate (ON) at ($(SN)+(2*\x,0)$);
		\coordinate (OP) at ($(SP)+(2*\x,0)$);
		\coordinate (I) at ($0.5*(SN)+0.5*(SP)-(\x,0)$);
		\coordinate (R) at ($(I)+(5*\x,0)$);
		
		% ==========
		
		% CIDER
		
		\node[rectangle,draw=black,minimum size=2.0cm] (Res) at (R)
		{%
			\begin{tabular}{c}
				\CIDER\\
				(detailed model)
			\end{tabular}
		};
		\draw ($(Res.west)+(0,\y)$) to[short] (OP);
		\draw ($(Res.west)+(0,-\y)$) to[short] (ON);
		
		% ==========
		
		\draw (ON)
		to[short] (SN)
		to[voltage source = $V_{\TE}$] (SP)
		to[R = $Z_{\TE}$] (OP);
		\draw (ON) to[open,o-o,v=$ $] (OP);
		
	\end{circuitikz}
	
}

==> Figures/ciders/schema_abc2dq-transform.tex <==
{
	\tikzstyle{square}=[rectangle,draw=black,minimum height=0.3cm,minimum width=0.3cm,inner sep=0mm]
	\tikzstyle{UG1}=[]
	\tikzstyle{UG3}=[dashed]
	\tikzstyle{signalP}=[-latex,color3,line width=0.5pt]
	\tikzstyle{signalN}=[-latex,color1,line width=0.5pt]
	\tikzstyle{signalH}=[-latex,color4,line width=0.5pt]
	
	\begin{circuitikz}
		\scriptsize
		
		\def\BlockSize{1.0}	% 1.2
		\def\X{1.25}	% 3.2
		\def\Y{2}	% 3.0
		\def\dlX{0.3}
		\def\dlY{0.3}
		\def\dload{0.2}
		
		% ===================================================
		% ABC to DQZ
		
		\node (T1) at ($(\X/2,5*\dlY)$) {$\phsABC$ to $\cmpDQZ$ Transformation:};
		
		\node (P1) at ($(0,2.1*\dlY)$) {$h_{\phsABC}$};
		\node (K1) at ($(\X,3.1*\dlY)$) {$h_{\cmpDQZ}$};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	Power hardware - ABC
				
		\node[square] (PHhm1_o) at (0,\dlY) {-1};
		\node[square] (PHh0) at (0,0) {\phantom{-}0};
		\node[square] (PHhp1_o) at (0,-\dlY) {\phantom{-}1};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	Control software - DQ
		
		\node[square] (CShm2_o) at (\X,2*\dlY) {-2};
		\node[square] (CShm1) at (\X,\dlY) {-1};
		\node[square] (CSh0) at (\X,0) {\phantom{-}0};
		\node[square] (CShp1) at (\X,-\dlY) {\phantom{-}1};
		\node[square] (CShp2_o) at (\X,-2*\dlY) {\phantom{-}2};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Positive sequences
		\draw[signalP] (PHhm1_o.east) to (CShm2_o.west);
		\draw[signalP] (PHh0.east) to (CShm1.west);
		\draw[signalP] (PHhp1_o.east) to (CSh0.west);

		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Negative sequences
		\draw[signalN] (PHhm1_o.east) to (CSh0.west);
		\draw[signalN] (PHh0.east) to (CShp1.west);
		\draw[signalN] (PHhp1_o.east) to (CShp2_o.west);
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Homopolar sequences
		\draw[signalH] (PHhm1_o.east) to (CShm1.west);
		\draw[signalH] (PHh0.east) to (CSh0.west);
		\draw[signalH] (PHhp1_o.east) to (CShp1.west);
		
		
		
		% ===================================================
		% DQZ to ABC
		
		\coordinate (O) at ($(2.75*\X,0)$);
		
		\node (T2) at ($(O)+(\X/2,5.0*\dlY)$) {$\cmpDQZ$ to $\phsABC$ Transformation:};
		
		\node (P2) at ($(O)+(\X,4.1*\dlY)$) {$h_{\phsABC}$};
		\node (K2) at ($(O)+(0,3.1*\dlY)$) {$h_{\cmpDQZ}$};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	Power hardware - ABC
		
		\node[square,draw = gray] (PHhm3) at ($(O)+(\X,3*\dlY)$) {\textcolor{gray}{-3}};
		\node[square,draw = gray] (PHhm2) at ($(O)+(\X,2*\dlY)$) {\textcolor{gray}{-2}};
		\node[square] (PHhm1) at ($(O)+(\X,\dlY)$) {-1};
		\node[square] (PHh0) at ($(O)+(\X,0)$) {\phantom{-}0};
		\node[square] (PHhp1) at ($(O)+(\X,-\dlY)$) {\phantom{-}1};
		\node[square,draw = gray] (PHhp2) at ($(O)+(\X,-2*\dlY)$) {\textcolor{gray}{\phantom{-}2}};
		\node[square,draw = gray] (PHhp3) at ($(O)+(\X,-3*\dlY)$) {\textcolor{gray}{\phantom{-}3}};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	Control software - DQ
		
		\node[square] (CShm2) at ($(O)+(0,2*\dlY)$) {-2};
		\node[square] (CShm1) at ($(O)+(0,\dlY)$) {-1};
		\node[square] (CSh0) at ($(O)+(0,0)$) {\phantom{-}0};
		\node[square] (CShp1) at ($(O)+(0,-\dlY)$) {\phantom{-}1};
		\node[square] (CShp2) at ($(O)+(0,-2*\dlY)$) {\phantom{-}2};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Positive sequences
		\draw[signalP] (CShm2.east) to (PHhm1.west);
		\draw[signalP] (CShm1.east) to (PHh0.west);
		\draw[signalP] (CSh0.east) to (PHhp1.west);
		\draw[signalP,dashed] (CShp1.east) to (PHhp2.west);
		\draw[signalP,dashed] (CShp2.east) to (PHhp3.west);
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Negative sequences
		\draw[signalN,dashed] (CShm2.east) to (PHhm3.west);
		\draw[signalN,dashed] (CShm1.east) to (PHhm2.west);
		\draw[signalN] (CSh0.east) to (PHhm1.west);
		\draw[signalN] (CShp1.east) to (PHh0.west);
		\draw[signalN] (CShp2.east) to (PHhp1.west);
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		% Homopolar sequences
		\draw[signalH,dashed] (CShm2.east) to (PHhm2.west);
		\draw[signalH] (CShm1.east) to (PHhm1.west);
		\draw[signalH] (CSh0.east) to (PHh0.west);
		\draw[signalH] (CShp1.east) to (PHhp1.west);
		\draw[signalH,dashed] (CShp2.east) to (PHhp2.west);
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	legend
		
		\coordinate (Leg) at (-0.2*\X,-4.5*\dlY);
		\matrix [draw=white,below right,fill=white] at (Leg) {
			\node [signalP,label=right:~~~~~~Pos. Seq.] {}; &
			\node [signalN,label=right:~~~~~~Neg. Seq.] {}; &
			\node [signalH,label=right:~~~~~~Hom. Seq.] {}; \\
		};
		
		\def\dl{1.47*\X}
		\def\do{-0.85*\dlY}
		
		\draw[signalP] ($(Leg)+(0.7*\dlX,\do)$) to node[]{} ($(Leg)+(2.5*\dlX,\do)$);
		\draw[signalN] ($(Leg)+(0.7*\dlX,\do)+(\dl,0)$) to node[]{} ($(Leg)+(2.5*\dlX,\do)+(\dl,0)$);
		\draw[signalH] ($(Leg)+(0.7*\dlX,\do)+(2*\dl,0)$) to node[]{} ($(Leg)+(2.5*\dlX,\do)+(2*\dl,0)$);
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	lines corresponding to hmax
		
		\draw[dotted,lightgray] ($(PHhm1_o.north west)-\dlX*(1,0)$) to ($(PHhm1.north east)+\dlX*(2.5,0)$);
		\draw[dotted,lightgray] ($(PHhp1_o.south west)-\dlX*(1,0)$) to ($(PHhp1.south east)+\dlX*(2.5,0)$);
		
		\node at ($(PHhm1.north east)+\dlX*(2.5,0.4)$) {$-h_{max,\phsABC}$};
		\node at ($(PHhp1.south east)+\dlX*(2.5,-0.5)$) {$h_{max,\phsABC}$};
		
		\draw[dashdotted,lightgray] ($(CShm2_o.north west)-\dlX*(6,0)$) to ($(CShm2.north east)+\dlX*(8,0)$);
		\draw[dashdotted,lightgray] ($(CShp2_o.south west)-\dlX*(6,0)$) to ($(CShp2.south east)+\dlX*(8,0)$);
		
		\node at ($(CShm2.north east)+\dlX*(8,0.4)$) {$-h_{max,\cmpDQZ}$};
		\node at ($(CShp2.south east)+\dlX*(8,-0.5)$) {$h_{max,\cmpDQZ}$};
		
		
		
	\end{circuitikz}
}

==> Figures/systems/5Bus_System_AC.tex <==
{
	\tikzstyle{bus}=[circle,fill=black,minimum size=1.5mm,inner sep=0mm]
	\tikzstyle{UG1}=[]
	\tikzstyle{UG3}=[dashed]
	\tikzstyle{load}=[-latex]
	
	\begin{circuitikz}
		\scriptsize
		
		\def\BlockSize{1.0}	% 1.2
		\def\X{5}	% 3.2
		\def\Y{5}	% 3.0
		\def\dlX{1.2}
		\def\dlY{1.3}
		\def\dload{0.4}
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	nodes
		
		\node[bus,label={left:N01}] (N1) at (0,0) {};
		\node[bus,label={below:N02}] (N2) at (\dlX,0) {};
		\node[bus,label={below:N03}] (N3) at (2*\dlX,0) {};
		\node[bus,label={below:N04}] (N4) at (3*\dlX,0) {};
		\node[bus,label={below right:N05}] (N5) at (4*\dlX,0) {};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	lines
		
		\draw[UG1] (N1) to node[midway,above]{30m} (N2) {};
		\draw[UG1] (N2) to node[midway,above]{30m} (N3) {};
		\draw[UG1] (N3) to node[midway,above]{30m} (N4) {};
		\draw[UG1] (N4) to node[midway,above]{30m} (N5) {};
		
		%	++++++++++++++++++++++++++++++++++++++++++++++++++
		%	following
		\draw[load] (N4) to %node[above,align=left]{~\CIDER}
		($(N4)+\dload*(0,1)$);
		\node (L1) at ($(N4)+\dload*(0.5,1.5)$) {\CIDER};
		\draw[load] (N5) to %node[above,align=left]{~\CIDER}
		($(N5)+\dload*(0,1)$);
		\node (L2) at ($(N5)+\dload*(0.5,1.5)$) {\CIDER};
		
		%	TE
		\draw[-] ($(N1)+\dload*(0,-1)$) to ($(N1)+\dload*(0,1)$);
		\node[label={above:Substation}] (Substation) at ($(N1)+\dload*(0,1)$) {};
		
%		%	++++++++++++++++++++++++++++++++++++++++++++++++++
%		%	legend
%		
%		\coordinate (Leg) at (-0.3*\dlX,-1.0*\dlY);
%		\matrix [draw,below right] at (Leg) {
%			\node [UG1,label=right:~~~~~~UG1] {}; \\
%			\node [UG3,label=right:~~~~~~UG3] {}; \\
%		};
%		\draw[UG1] ($(Leg)+(0.15*\dlX,-0.25*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.25*\dlY)$);
%		\draw[UG3] ($(Leg)+(0.15*\dlX,-0.55*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.55*\dlY)$);
		
	\end{circuitikz}
}
